Parallelisable computation of the gradient in nonlinear stochastic optimal control problems

Nonlinear (deterministic and stochastic) optimal control problems are often solved on embedded devices using first-order numerical optimisation methods. The gradient computation accounts for a significant part of the computation cost per iteration; this is often performed with reverse-mode automatic differentiation and software libraries such as CasADi can be used to generate C code for this computation. In this paper, we propose a simple ad hoc and highly parallelisable algorithm for the computation of the gradient of the total cost for deterministic and stochastic scenario-based optimal control problems. We also present gradgen: an open-source Python package that generates Rust code for the gradient computation. The proposed method leads to a faster performance compared to CasADi and a significant reduction in generated code.

==> SLOCs_vs_problem_size.tex <==
\begin{tikzpicture}%
\begin{semilogyaxis}[%
    width=2.8in,
    height=1.0in,
    scale only axis,
    % xmin=10,
    % xmax=1250,
    xminorticks=true,
    xlabel={Number of nodes},
    % ymin=1,
    ymax=1e6,
    yminorticks=true,
    % y label style={at={(axis description cs:0.05,.5)},anchor=south},
    ylabel={Lines of codes},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    legend columns=1, 
    legend style={ 
        anchor=east,
        at={(0.98,0.5)},
        legend cell align=left, 
        align=left, 
        draw=white!15!black,
        opacity=0.7,
        text opacity = 1}
]


% -----------------------
% Main line for gradgen
% -----------------------
\addplot [
    color=red!80!black, 
    line width=1.5pt, 
    % mark=x,
    % mark size=2pt, 
    % mark options={solid, red!80!black}
    ]
  table[row sep=crcr]{%
    40    1152\\
   3280    1152\\
};
\addlegendentry{\gradgen}

\addplot [
    color=black, 
    line width=1.5pt, 
    mark=o,
    mark size=2pt, 
    mark options={solid, black}
    ]
  table[row sep=crcr]{%
    40 2098\\
    121 10804\\
    364 45294\\
    1093 162910\\
    3280 567922\\
};
\addlegendentry{\casadi}

\end{semilogyaxis}%
\end{tikzpicture}%


==> code_structure.tex <==
\begin{tikzpicture}
    % green boxes
    \fill [fill=mygreen,very thick,opacity=0.1] (-2,-5) rectangle (2,1.2);
    \fill [fill=mygreen,very thick,opacity=0.1] (2,-5) rectangle (5.6,-3);

    % blue box
    \draw [draw=myblue,fill=myblue,very thick,opacity=0.1] (-5.6,-1.0) rectangle (5.6,1.0);
    
    % python block
    \node[block] (python) at (-4, 0) {API in Python};
    
    % algos block
    \node[block,very thick] (gradgen) at (0, 0) {API and algorithms in Rust};
    
    % AD block
    \node[block,very thick] (casadi) at (0, -3) {Auto-generated AD implementation in C of $f$, $f_{x}$, $f_{u}$, $\ell$, $\ell_{x}$, $\ell_{u}$, $V_{f}$ and $V_{f}'$};
    
    % ui block
    \node[block,text=myblue, opacity=0.4, text opacity=1] (ui) at (4, 0) {User interface};
    
    % generated code block
    \node[block,text=mygreen, opacity=0.4, text opacity=1] (gen) at (4, -4) {Generated code};
    
    % dummy nodes
    \node[] (dummyarrow) at (-4, -3) {};
    
    % arrows between blocks
    \draw[-, very thick] (python.south) -- (dummyarrow.center);
    \draw[->, very thick] (dummyarrow.center) -- (casadi.west);
    \draw[->, very thick] (gradgen) -- (casadi);
\end{tikzpicture}


==> gradgen_vs_casadi_bnb.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    width=2.8in,
    height=1.1in,
    scale only axis,
    % xmin=10,
    % xmax=1250,
    xminorticks=true,
    xlabel={Prediction horizon, $N$},
    % ymin=1,
    ymax=56,
    yminorticks=true,
    % y label style={at={(axis description cs:0.1,.5)},anchor=south},
    ylabel={Execution time ($\mu{}s$)},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    legend columns=2, 
    legend style={
        at={(0.02,0.98)}, 
        anchor=north west, 
        legend cell align=left, 
        align=left, 
        draw=white!15!black}
]


% -----------------------
% Main line for gradgen
% (Mean)
% -----------------------
\addplot [
    color=red!80!black, 
    line width=1.5pt, 
    mark=x,
    mark size=3pt, 
    mark options={solid, red!80!black}
    ]
  table[row sep=crcr]{%
    5.0000    0.47\\
   10.0000    0.98\\
   15.0000    1.58\\
   20.0000    2.25\\
   25.0000    2.9\\
   30.0000    3.5\\
   40.0000    4.8\\
   50.0000    6.2\\
   60   7.6\\
   80   10.3\\
   100  13.17\\
};
\addlegendentry{\gradgen}

% -----------------------
% Main line for casadi
% (Mean)
% -----------------------
\addplot [
    color=black, 
    line width=1.5pt, 
    mark=o,
    mark size=2pt, 
    mark options={solid, black}
    ]
  table[row sep=crcr]{%
    5.0000    1.9\\
   10.0000    3.78\\
   15.0000    4.98\\
   20.0000    6.25\\
   25.0000    7.1\\
   30.0000    8.7\\
   40.0000    12.4\\
   50.0000    17.4\\
   60 23.3\\
   80 36.5\\
   100 53.2\\
};
\addlegendentry{\casadi}

\end{axis}%

\end{tikzpicture}%


==> gradgen_vs_casadi_invpend.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    width=2.8in,
    height=1.1in,
    scale only axis,
    % xmin=10,
    % xmax=1250,
    xminorticks=true,
    xlabel={Prediction horizon, $N$},
    % ymin=1,
    ymax=25,
    yminorticks=true,
    % y label style={at={(axis description cs:0.1,.5)},anchor=south},
    ylabel={Execution time ($\mu{}s$)},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    legend columns=2, 
    legend style={
        at={(0.02,0.98)}, 
        anchor=north west, 
        legend cell align=left, 
        align=left, 
        draw=white!15!black}
]


% -----------------------
% Main line for gradgen
% (Mean)
% -----------------------
\addplot [
    color=red!80!black, 
    line width=1.5pt, 
    mark=x,
    mark size=3pt, 
    mark options={solid, red!80!black}
    ]
  table[row sep=crcr]{%
    5.0000    0.49\\
   10.0000    1.03\\
   15.0000    1.57\\
   20.0000    2.08\\
   25.0000    2.62\\
   30.0000    3.12\\
   40 4.17\\
   50 5.27\\
   60 6.34\\ 
   80 8.40\\
   100 10.59\\
};
\addlegendentry{\gradgen}

\addplot [
    color=black, 
    line width=1.5pt, 
    mark=o,
    mark size=2pt, 
    mark options={solid, black}
    ]
  table[row sep=crcr]{%
    5	0.56\\ 
    10	0.98\\
    15	1.4\\ 
    20	1.94\\
    25	2.63\\
    30	3.30\\
    40 4.80\\
    50 6.55\\
    60 8.9\\
    80 14.34\\
    100 22\\
};
\addlegendentry{\casadi}

\end{axis}%

\end{tikzpicture}%


==> invpend.tex <==
\begin{tikzpicture}

    % -- x axis (ground)
    \draw[->] (-3,0) -- +(6,0) node[anchor=west] {$x$};

    % -- y-axis
    \draw[->] (0,-0.5) -- +(0,4) node[anchor=east] {$y$};
    
    % -- car
    \node[inner sep=-1pt] (fiat) at (0,0.65) {\includegraphics[width=.17\textwidth]{\pathtofigs/fiat-600.png}};
    
    % -- point on top of car
    \coordinate (car_top) at ([xshift=-2.5,yshift=1]fiat.north);

    % -- fulcrum coordinate
    \coordinate (fulcrum) at ([xshift=0,yshift=2.9]fiat.north);

    % -- L
    \node[text=mygreen] at ([xshift=0.45cm,yshift=0.45cm]fulcrum) {$L$};
    
    % -- rod
    \draw [rounded corners=0.3ex,rotate=-25]
    (car_top) rectangle +(0.1,2.5) coordinate[midway] (mid_rod);
    
    % -- forward force
    \draw[color=red!90,thick,->] ([xshift=-0.05cm]fiat.east) -- +(0.5,0) node[anchor=west] {$F$};
    
    % -- line through rod (I don't think this is needed -R)
    % \draw[thin,color=gray!75,rotate=-25] (fulcrum) -- +(0,2.6);
    
    % -- fulcrum point
    \draw[fill=yellow] (fulcrum) circle (0.04)
    node[anchor=east, yshift=3, xshift=-1]{$A$};
    
    % -- CoG of rod
    \draw[fill=yellow] (mid_rod) circle (0.04)
    node[anchor=west]{$B$};
    
    % -- arc and theta
    \draw[color=NavyBlue] ([yshift=1.7cm]fulcrum) arc (90:65:1.7cm);
    \node[color=NavyBlue] at ([yshift=1.45cm,xshift=0.3cm]fulcrum) {$\theta$};

    % % -- length L
    % \draw[<->, draw=green] (fulcrum) -- (mid_rod) node[anchor=west] {$L$}; % I did it already
\end{tikzpicture}

==> markov_chain.tex <==
\begin{tikzpicture}[scale=0.7]
    [->,>=stealth',shorten >=2pt, line width=0.7pt]
    \node [circle , draw] (zero) at (0, 0) {$\unit[10]{ms}$};
    \node [circle, draw] (one) at (2, 2) {$\unit[20]{ms}$};
    \node [circle, draw] (two) at (4, -1.8) {$\unit[100]{ms}$};

    \path[->] (zero) edge [bend left] node [above,yshift=2mm] {3\%} (one); 
    \path[->] (one) edge [bend left] node [below,xshift=3mm] {85\%} (zero);
    % \path (zero) edge [bend left] node [above] {2\%} (two);
    \draw[->] (zero) to[out=-10,in=170] node[above,xshift=4mm,yshift=-2mm] {2\%} (two);

    \path[->] (two) edge [bend left] node [below] {90\%} (zero); 
    \path[->] (one) edge [bend left] node [right] {5\%} (two);
    \draw[->] (two) to[out=120,in=280] node[right] {5\%} (one);

    \path (zero) edge [loop left] node {95\%} (zero);
    \path (one) edge [loop right] node {10\%} (one);
    \path (two) edge [loop right] node {5\%} (two);
\end{tikzpicture} 

==> scenario_tree.tex <==
\begin{tikzpicture}[scale=0.55]
    % draw dash
    \draw[thick, dashed, gray!60] (0,-7.3) -- (0,5);
    \draw[thick, dashed, gray!60] (5,-7.3) -- (5,5);
    \draw[thick, dashed, gray!60] (10,-7.3) -- (10,5);
    % draw nodes
    \node (node0) at (0,0)   [Nodes] {0};
    \node (node1) at (5,3)   [Nodes] {1};
    \node (node2) at (5,-3)  [Nodes] {2};
    \node (node3) at (10,4)  [Nodes] {3};
    \node (node4) at (10,2)  [Nodes] {4};
    \node (node5) at (10,0)  [Nodes] {5};
    \node (node6) at (10,-2) [Nodes] {6};
    \node (node7) at (10,-4) [Nodes] {7};
    \node (node8) at (10,-6) [Nodes] {8};
    % draw arrows
    \draw[arrow] (node0) to (node1);
    \draw[arrow] (node0) to (node2);
    \draw[arrow] (node1) to (node3);
    \draw[arrow] (node1) to (node4);
    \draw[arrow] (node2) to (node5);
    \draw[arrow] (node2) to (node6);
    \draw[arrow] (node2) to (node7);
    \draw[arrow] (node2) to (node8);
    % draw axis
    \draw[axis] (-1,-7.3) -- (11,-7.3);
    % t
    \node (t0) at (0,-7.8) {\color{gray}$t=0$};
    \node (t1) at (5,-7.8) {\color{gray}$t=1$};
    \node (t2) at (10,-7.8) {\color{gray}$t=2$};
    % x's
    \node [left=0 of node0] (x^0) {$x^0$};
    \node [left=0 of node1] (x^1) {$x^1$};
    \node [left=0 of node2] (x^2) {$x^2$};
    % \node [yshift=0.5cm,left=-0.2 of node1] (x^1) {$x^1$};
    % \node [yshift=-0.5cm,left=-0.2 of node2] (x^2) {$x^2$};
    % \node [yshift=0.3cm,right=0 of node3] (x^3) {$x^3 = f(x^1,u^1,w^3)$};
    % \node [yshift=0.3cm,right=0 of node4] (x^4) {$x^4 = f(x^1,u^1,w^4)$};
    % \node [yshift=0.3cm,right=0 of node5] (x^5) {$x^5 = f(x^2,u^2,w^5)$};
    % u0
    \node [right=1cm of node0] (u^0) {$u^0$};
    \draw[arrow] (node0) to (u^0);
    % u1
    \node [right=1cm of node1] (u^1) {$u^1$};
    \draw[arrow] (node1) to (u^1);
    % u2
    \node [right=1cm of node2] (u^2) {$u^2$};
    \draw[arrow] (node2) to (u^2);
    % w0
    \node [yshift=2.5cm,right=-0.3cm of node0] (w_0) {$w_{0}$};
    % w1
    \node [yshift=2.5cm,right=2.4cm of node0] (w_1) {$w_{1}$};
    % < N node costs
    \node [rotate=30]  (ellx^0u^0w_0) at (2.7,2.1)  {\color{ForestGreen}$\ell^1$};
    \node [rotate=-30] (ellx^0u^0w_0) at (2.7,-2.1) {\color{ForestGreen}$\ell^2$};
    \node [rotate=11]  (ellx^1u^1w_1) at (7.8,4.1)  {\small\color{ForestGreen}$\ell^3$};
    \node [rotate=-11] (ellx^1u^1w_1) at (7.8,2)  {\small\color{ForestGreen}$\ell^4$};
    \node [rotate=30]  (ellx^2u^2w_1) at (7.8,-0.8) {\small\color{ForestGreen}$\ell^5$};
    \node [rotate=12]  (ellx^2u^2w_1) at (7.9,-2.0) {\small\color{ForestGreen}$\ell^6$};
    \node [rotate=-12] (ellx^2u^2w_1) at (7.9,-4.0) {\small\color{ForestGreen}$\ell^7$};
    \node [rotate=-30] (ellx^2u^2w_1) at (7.8,-5.2) {\small\color{ForestGreen}$\ell^8$};
    % N node costs
    \node [,right=0 of node3] (ellx^3) {\color{ForestGreen}$V_f^3$};
    \node [right=0 of node4] (ellx^4) {\color{ForestGreen}$V_f^4$};
    \node [right=0 of node5] (ellx^5) {\color{ForestGreen}$V_f^5$};
    \node [right=0 of node6] (ellx^6) {\color{ForestGreen}$V_f^6$};
    \node [right=0 of node7] (ellx^7) {\color{ForestGreen}$V_f^7$};
    \node [right=0 of node8] (ellx^8) {\color{ForestGreen}$V_f^8$};
    % probabilities \pi
    \node [yshift=-0.5cm, left=-0.3 of node0] (pi^0) {$\pi^0$};
    \node [yshift=-0.5cm, left=-0.3 of node1] (pi^1) {$\pi^1$};
    \node [yshift=-0.5cm, left=-0.3 of node2] (pi^2) {$\pi^2$};
    \node [yshift=-0.5cm, left=-0.3 of node3] (pi^3) {$\pi^3$};
    \node [yshift=-0.5cm, left=-0.3 of node4] (pi^4) {$\pi^4$};
    \node [yshift=-0.5cm, left=-0.3 of node5] (pi^5) {$\pi^5$};
    \node [yshift=-0.5cm, left=-0.3 of node6] (pi^6) {$\pi^6$};
    \node [yshift=-0.5cm, left=-0.3 of node7] (pi^7) {$\pi^7$};
    \node [yshift=-0.5cm, left=-0.3 of node8] (pi^8) {$\pi^8$};
\end{tikzpicture}

==> times_stochastic.tex <==
\begin{tikzpicture}

\begin{axis}[%
    width=2.8in,
    height=1.0in,
    at={(1.011in,0.642in)},
    scale only axis,
    xmode=log,
    xmin=10,
    xmax=1250,
    xminorticks=true,
    % xlabel style={font=\color{white!15!black}},
    xlabel={Number of nodes},
    ymode=log,
    ymin=1,
    ymax=400,
    yminorticks=true,
    % ylabel style={font=\color{white!15!black}},
    ylabel={Execution time ($\mu{}s$)},
    axis background/.style={fill=white},
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    legend style={
        at={(0.98,0.02)}, 
        anchor=south east, 
        legend cell align=left, 
        align=left, 
        draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark=x,
mark size=3pt, mark options={solid, black}]
  table[row sep=crcr]{%
13  1.9\\
40	5.7\\
121 18\\
364 57\\
1093 179\\
};
\addlegendentry{Ball-and-beam}

\addplot [color=black, dashed, line width=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
13  1.6\\
40  5\\
121 16\\    
364 46\\
1093    147\\
};
\addlegendentry{Inv. pendulum}

\end{axis}


\end{tikzpicture}%
